A Comparative Study of Fruit Detection and Counting Methods for Yield Mapping in Apple Orchards

We present new methods for apple detection and counting based on recent deep learning approaches and compare them with state-of-the-art results based on classical methods. Our goal is to quantify performance improvements by neural network-based methods compared to methods based on classical approaches. Additionally, we introduce a complete system for counting apples in an entire row. This task is challenging as it requires tracking fruits in images from both sides of the row. We evaluate the performances of three fruit detection methods and two fruit counting methods on six datasets. Results indicate that the classical detection approach still outperforms the deep learning based methods in the majority of the datasets. For fruit counting though, the deep learning based approach performs better for all of the datasets. Combining the classical detection method together with the neural network based counting approach, we achieve remarkable yield accuracies ranging from 95.56% to 97.83%.

==> figures/cnn_count_schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnn_count_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.05610621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55156669)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnn_count_schematic.pdf}}%
    \put(0.09203387,0.00652301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.39648166,0.00740802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cnn_count_schematic.pdf}}%
    \put(0.56172624,0.45731607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Classification}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cnn_count_schematic.pdf}}%
    \put(0.93192048,0.47470003){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{[2]}}}%
    \put(0.93176861,0.29858042){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{[3]}}}%
    \put(0.93192062,0.12954111){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{[3]}}}%
    \put(0.6196151,0.00674055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.83328252,0.00765066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cnn_count_schematic.pdf}}%
  \end{picture}%
\endgroup%


==> figures/frcnn_schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frcnn_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{794.01809332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33991557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frcnn_schematic.pdf}}%
    \put(0.25772035,0.24480018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ResNet}}}%
    \put(0.41319126,0.24698725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FPN}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frcnn_schematic.pdf}}%
    \put(0.06529773,0.00476064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frcnn_schematic.pdf}}%
    \put(0.49791328,0.26445102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RoI pooling}}}%
    \put(0.31907652,0.00517837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frcnn_schematic.pdf}}%
    \put(0.6080866,0.3145279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Classification}}}%
    \put(0.62010567,0.03413651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BBox regression}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frcnn_schematic.pdf}}%
    \put(0.66231801,0.00298866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.91114501,0.00476067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frcnn_schematic.pdf}}%
  \end{picture}%
\endgroup%


==> figures/gpremoved.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gpremoved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.13529587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69955571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gpremoved.pdf}}%
    \put(0.10837085,0.0118554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.48543079,0.00748267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.84434805,0.01057506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gpremoved.pdf}}%
  \end{picture}%
\endgroup%


==> figures/qualitative.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qualitative.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.07225505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30717715)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qualitative.pdf}}%
    \put(0.07113656,0.00186069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Truth}}}%
    \put(0.36490504,0.00040886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GMM }}}%
    \put(0.61403032,0.00218011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{U-Net}}}%
    \put(0.84790256,0.00046027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FRCNN}}}%
    \put(-0.11581272,1.06164785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.02698297,0.97279276){\color[rgb]{0,0,0}\rotatebox{91.08220343}{\makebox(0,0)[lb]{\smash{Dataset 4 front side}}}}%
    \put(0.02815668,0.54817637){\color[rgb]{0,0,0}\rotatebox{91.08220343}{\makebox(0,0)[lb]{\smash{Dataset 1 front side}}}}%
    \put(0.02661147,0.09035){\color[rgb]{0,0,0}\rotatebox{90.73391484}{\makebox(0,0)[lb]{\smash{Dataset 3 back side}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{qualitative.pdf}}%
  \end{picture}%
\endgroup%


==> figures/test_rows.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test_rows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1127.99995963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60921989)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test_rows.pdf}}%
    \put(0.651671,0.2654428){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 1}}}%
    \put(0.66373743,0.13663666){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 4}}}%
    \put(0.48993062,0.33429926){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 2}}}%
    \put(0.32131195,0.26856715){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test_rows.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tracking_schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tracking_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{687.27172852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82896594)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tracking_schematic.pdf}}%
    \put(0.07829589,0.80909284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.23900571,0.80887167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.73055481,0.74895782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.43734934,0.80904214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(-0.00078965,0.51321595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.91089557,0.51547892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tracking_schematic.pdf}}%
    \put(0.97570191,0.19157539){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.91278163,0.18267049){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.85948229,0.17953523){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.77545744,0.17514587){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.77357628,0.15257203){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.59925608,0.18016228){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.56351416,0.22969932){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.53529686,0.19771971){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.49516559,0.22656407){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.50206315,0.19960087){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.42305471,0.17389177){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0.49140328,0.09237512){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{\textbf{-1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tracking_schematic.pdf}}%
    \put(0.00281025,0.36445183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(g)}}}%
    \put(0.16236627,0.00345285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(h)}}}%
    \put(0.72715209,0.00385483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(i)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tracking_schematic.pdf}}%
  \end{picture}%
\endgroup%


==> figures/train_rows.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'train_rows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1127.99995963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60921989)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{train_rows.pdf}}%
    \put(0.66189491,0.21432317){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 1}}}%
    \put(0.50782249,0.04973325){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 2}}}%
    \put(0.29665429,0.224987){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{train_rows.pdf}}%
    \put(0.54967465,0.4130621){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{train_rows.pdf}}%
    \put(0.13461702,0.26955392){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 5}}}%
    \put(0.03732473,0.41353967){\color[rgb]{1,1,0}\makebox(0,0)[lb]{\smash{Dataset 6}}}%
  \end{picture}%
\endgroup%


==> figures/unet_schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unet_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{856.93574729bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41853003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unet_schematic.pdf}}%
    \put(0.32230684,0.29538083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Copy and Crop\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unet_schematic.pdf}}%
    \put(0.26991378,0.39853581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3x3 conv, RELU\end{tabular}}}}%
    \put(0.27152575,0.34243916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Max pool 2x2\end{tabular}}}}%
    \put(0.47657059,0.39808696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Up-conv 2x2\end{tabular}}}}%
    \put(0.48043739,0.34211676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}conv 1x1\end{tabular}}}}%
    \put(0.05394694,0.00958421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04376974\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unet_schematic.pdf}}%
    \put(0.05710934,0.0027768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.37091199,0.00276922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.67615479,0.00276922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.91618597,0.00276922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unet_schematic.pdf}}%
  \end{picture}%
\endgroup%

